A Comparison of Selected Image Transformation Techniques for Malware Classification

Recently, a considerable amount of malware research has focused on the use of powerful image-based machine learning techniques, which generally yield impressive results. However, before image-based techniques can be applied to malware, the samples must be converted to images, and there is no generally-accepted approach for doing so. The malware-to-image conversion strategies found in the literature often appear to be ad hoc, with little or no effort made to take into account properties of executable files. In this paper, we experiment with eight distinct malware-to-image conversion techniques, and for each, we test a variety of learning models. We find that several of these image conversion techniques perform similarly across a range of learning models, in spite of the image conversion processes being quite different. These results suggest that the effectiveness of image-based malware classification techniques may depend more on the inherent strengths of image analysis techniques, as opposed to the precise details of the image conversion strategy.

==> figures/bar_accuracy_HOG2.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.95*\textwidth,
        height = 8.0cm,
        ymin=0.0,ymax=1.0,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 0.95},
%        symbolic x coords={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
%        xticklabels={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
        symbolic x coords={A, B, C, D, E, F, G, H},
        xticklabels={Grayscale, HIT, Entropy, Byteclass, Hilbert, Spiral, Cartesian, Polar},
	y tick label style={scale=0.90,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.90,
        		rotate=60,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.775,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.075,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(A, 0.6982)
(B, 0.7100)
(C, 0.6921)
(D, 0.7009)
(E, 0.6991)
(F, 0.5747)
(G, 0.7029)
(H, 0.7009)
};
\addlegendentry{KNN}
\addplot [fill=yellow,opacity=1.00]
coordinates {
(A, 0.6544)
(B, 0.6541)
(C, 0.6379)
(D, 0.6438)
(E, 0.6532)
(F, 0.5085)
(G, 0.6097)
(H, 0.6038)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]
coordinates {
(A, 0.5688)
(B, 0.6550)
(C, 0.6009)
(D, 0.6000)
(E, 0.6782)
(F, 0.5053)
(G, 0.5836)
(H, 0.5894)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 0.7512)
(B, 0.7200)
(C, 0.6912)
(D, 0.7306)
(E, 0.7424)
(F, 0.5965)
(G, 0.6729)
(H, 0.6600)
};
\addlegendentry{XGBoost}
\end{axis}
\end{tikzpicture}


==> figures/bar_accuracy_Har2.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.95*\textwidth,
        height = 8.0cm,
        ymin=0.0,ymax=1.0,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 0.95},
%        symbolic x coords={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
%        xticklabels={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
        symbolic x coords={A, B, C, D, E, F, G, H},
        xticklabels={Grayscale, HIT, Entropy, Byteclass, Hilbert, Spiral, Cartesian, Polar},
	y tick label style={scale=0.90,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.90,
        		rotate=60,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.775,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.075,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(A, 0.6953)
(B, 0.6965)
(C, 0.6241)
(D, 0.7062)
(E, 0.6788)
(F, 0.4265)
(G, 0.5232)
(H, 0.5168)
};
\addlegendentry{KNN}
\addplot [fill=yellow,opacity=1.00]
coordinates {
(A, 0.4424)
(B, 0.3941)
(C, 0.3962)
(D, 0.4559)
(E, 0.4494)
(F, 0.3394)
(G, 0.4074)
(H, 0.3832)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]
coordinates {
(A, 0.6379)
(B, 0.6517)
(C, 0.5700)
(D, 0.6694)
(E, 0.6556)
(F, 0.4371)
(G, 0.5612)
(H, 0.5262)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 0.7229)
(B, 0.7076)
(C, 0.6341)
(D, 0.7147)
(E, 0.7100)
(F, 0.4653)
(G, 0.5312)
(H, 0.5065)
};
\addlegendentry{XGBoost}
\end{axis}
\end{tikzpicture}


==> figures/bar_accuracy_pre.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.9*\textwidth,
        height = 8.0cm,
        ymin=0.0,ymax=1.0,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=10.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 0.95},
%        symbolic x coords={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
%        xticklabels={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
        symbolic x coords={A, B, C, D, E, F, G, H},
        xticklabels={Grayscale, HIT, Entropy, Byteclass, Hilbert, Spiral, Cartesian, Polar},
	y tick label style={scale=0.95,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.90,
        		rotate=60,
		anchor=north east,
		inner sep=0mm
		},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.8,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.075,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(A, 0.7188)
(B, 0.7118)
(C, 0.7088)
(D, 0.6329)
(E, 0.6253)
(F, 0.5894)
(G, 0.7006)
(H, 0.6659)
};
\addlegendentry{VGG16}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 0.5476)
(B, 0.5576)
(C, 0.5418)
(D, 0.5518)
(E, 0.5300)
(F, 0.5024)
(G, 0.4776)
(H, 0.4818)
};
\addlegendentry{InceptionV3}
\addplot [fill=yellow,opacity=1.00]
coordinates {
(A, 0.5765)
(B, 0.5941)
(C, 0.5629)
(D, 0.5541)
(E, 0.5653)
(F, 0.5182)
(G, 0.4676)
(H, 0.4729)
};
\addlegendentry{DenseNet121}
\end{axis}
\end{tikzpicture}


==> figures/bar_baseline2.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.75*\textwidth,
        height = 8.0cm,
        ymin=0.0,ymax=1.0,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=12.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
%        ylabel = {Accuracy},
        ylabel style = {scale = 0.95},
%        symbolic x coords={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
%        xticklabels={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
        symbolic x coords={A, B, C, D},
        xticklabels={KNN, MLP, SVM, XGBoost},
	y tick label style={scale=0.95,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.9,
 %       		rotate=60,
%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.875,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.20,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(A, 0.6906)
(B, 0.6396)
(C, 0.3925)
(D, 0.6900)
};
\addlegendentry{Accuracy}
\addplot [fill=yellow,opacity=1.00]
coordinates {
(A, 0.6951)
(B, 0.6412)
(C, 0.4413)
(D, 0.6974)
};
\addlegendentry{Precision}
\addplot [fill=green,opacity=1.00]
coordinates {
(A, 0.6906)
(B, 0.6396)
(C, 0.3925)
(D, 0.6900)
};
\addlegendentry{Recall}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 0.6916)
(B, 0.6379)
(C, 0.4047)
(D, 0.6985)
};
\addlegendentry{F1-Score}
\end{axis}
\end{tikzpicture}


==> figures/bar_best2.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.65*\textwidth,
        height = 8.0cm,
        ymin=0.0,ymax=1.0,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=16.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 0.95},
%        symbolic x coords={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
%        xticklabels={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
        symbolic x coords={A, B, C, D, E, F, G, H, I},
        xticklabels={Baseline, 
                           Grayscale, 
                           HIT, 
                           Entropy, 
                           Byteclass, 
                           Hilbert, 
                           Spiral, 
                           Cartesian, 
                           Polar},
	y tick label style={scale=0.90,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.90,
        		rotate=60,
		anchor=north east,
		inner sep=0mm
		},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
        nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
        every node near coord/.append style={rotate=90, scale=0.9250,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.10,
        legend cell align=left,
        legend pos=south east,
        every axis plot/.append style={
          ybar,
%          bar width=.2,
          bar shift=0pt,
          fill
        }
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [black,thick,fill=red,opacity=1.00]
coordinates {
(A, 0.6906)
(B, 0.0)
(C, 0.0)
(D, 0.0)
(E, 0.0)
(F, 0.0)
(G, 0.0)
(H, 0.0)
(I, 0.0)
};
\addplot [black,thick,fill=blue,opacity=1.00]
coordinates {
(B, 0.7512)
(C, 0.7200)
(D, 0.7088)
(E, 0.7306)
(F, 0.7424)
(G, 0.5965)
(H, 0.7029)
(I, 0.7009)
};
%\addplot [fill=blue,opacity=1.00]
%coordinates {
%(A, 0.5172)
%(B, 0.7512)
%(C, 0.7200)
%(D, 0.7088)
%(E, 0.7306)
%(F, 0.7424)
%(G, 0.5965)
%(H, 0.7029)
%(I, 0.7009)
%};
\end{axis}
\end{tikzpicture}


==> figures/conf_KNN_HOG_cartesian.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
        width=16cm,
        height=16cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        xtick={0,...,16},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={scale=1.25,anchor=east,rotate=60,yshift=-5pt,font=\tt},
%	xticklabel style={font=\tt},
        yticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        ytick={0,...,16},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={scale=1.25,font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
\addplot[
  matrix plot,
  mesh/cols=17,
  point meta=explicit,
  draw=gray
] table [x=x, y=y, meta=C] {
x y C
0 0 0.55
1 0 0.08
2 0 0.01
3 0 0.05
4 0 0.01
5 0 0.00
6 0 0.01
7 0 0.00
8 0 0.01
9 0 0.07
10 0 0.04
11 0 0.03
12 0 0.06
13 0 0.01
14 0 0.00
15 0 0.10
16 0 0.00
0 1 0.03
1 1 0.67
2 1 0.00
3 1 0.04
4 1 0.01
5 1 0.01
6 1 0.01
7 1 0.04
8 1 0.01
9 1 0.04
10 1 0.04
11 1 0.04
12 1 0.01
13 1 0.03
14 1 0.01
15 1 0.01
16 1 0.00
0 2 0.01
1 2 0.01
2 2 0.81
3 2 0.01
4 2 0.00
5 2 0.00
6 2 0.01
7 2 0.01
8 2 0.00
9 2 0.01
10 2 0.01
11 2 0.01
12 2 0.01
13 2 0.04
14 2 0.01
15 2 0.00
16 2 0.06
0 3 0.03
1 3 0.03
2 3 0.01
3 3 0.68
4 3 0.02
5 3 0.00
6 3 0.02
7 3 0.01
8 3 0.01
9 3 0.05
10 3 0.04
11 3 0.04
12 3 0.03
13 3 0.01
14 3 0.01
15 3 0.04
16 3 0.00
0 4 0.01
1 4 0.01
2 4 0.01
3 4 0.03
4 4 0.71
5 4 0.01
6 4 0.02
7 4 0.01
8 4 0.01
9 4 0.03
10 4 0.03
11 4 0.05
12 4 0.01
13 4 0.01
14 4 0.01
15 4 0.01
16 4 0.00
0 5 0.00
1 5 0.00
2 5 0.01
3 5 0.00
4 5 0.01
5 5 0.97
6 5 0.01
7 5 0.00
8 5 0.00
9 5 0.00
10 5 0.00
11 5 0.00
12 5 0.01
13 5 0.00
14 5 0.00
15 5 0.00
16 5 0.01
0 6 0.01
1 6 0.03
2 6 0.01
3 6 0.01
4 6 0.01
5 6 0.00
6 6 0.70
7 6 0.00
8 6 0.02
9 6 0.01
10 6 0.01
11 6 0.05
12 6 0.01
13 6 0.07
14 6 0.03
15 6 0.01
16 6 0.00
0 7 0.00
1 7 0.04
2 7 0.00
3 7 0.01
4 7 0.00
5 7 0.00
6 7 0.01
7 7 0.91
8 7 0.00
9 7 0.01
10 7 0.01
11 7 0.00
12 7 0.00
13 7 0.01
14 7 0.01
15 7 0.01
16 7 0.00
0 8 0.00
1 8 0.01
2 8 0.01
3 8 0.00
4 8 0.00
5 8 0.00
6 8 0.00
7 8 0.00
8 8 0.72
9 8 0.00
10 8 0.01
11 8 0.00
12 8 0.00
13 8 0.07
14 8 0.01
15 8 0.01
16 8 0.17
0 9 0.08
1 9 0.07
2 9 0.01
3 9 0.07
4 9 0.01
5 9 0.00
6 9 0.05
7 9 0.01
8 9 0.00
9 9 0.44
10 9 0.09
11 9 0.01
12 9 0.05
13 9 0.01
14 9 0.01
15 9 0.10
16 9 0.00
0 10 0.01
1 10 0.03
2 10 0.01
3 10 0.01
4 10 0.02
5 10 0.01
6 10 0.04
7 10 0.01
8 10 0.00
9 10 0.03
10 10 0.72
11 10 0.03
12 10 0.01
13 10 0.02
14 10 0.01
15 10 0.04
16 10 0.00
0 11 0.03
1 11 0.04
2 11 0.00
3 11 0.03
4 11 0.05
5 11 0.00
6 11 0.06
7 11 0.00
8 11 0.00
9 11 0.01
10 11 0.04
11 11 0.70
12 11 0.01
13 11 0.01
14 11 0.00
15 11 0.01
16 11 0.00
0 12 0.04
1 12 0.02
2 12 0.00
3 12 0.00
4 12 0.01
5 12 0.00
6 12 0.01
7 12 0.00
8 12 0.01
9 12 0.01
10 12 0.03
11 12 0.01
12 12 0.84
13 12 0.01
14 12 0.01
15 12 0.02
16 12 0.00
0 13 0.00
1 13 0.04
2 13 0.03
3 13 0.02
4 13 0.01
5 13 0.01
6 13 0.07
7 13 0.00
8 13 0.07
9 13 0.03
10 13 0.01
11 13 0.01
12 13 0.01
13 13 0.58
14 13 0.06
15 13 0.01
16 13 0.06
0 14 0.01
1 14 0.03
2 14 0.02
3 14 0.01
4 14 0.01
5 14 0.00
6 14 0.01
7 14 0.04
8 14 0.04
9 14 0.01
10 14 0.01
11 14 0.01
12 14 0.01
13 14 0.04
14 14 0.73
15 14 0.00
16 14 0.03
0 15 0.10
1 15 0.03
2 15 0.00
3 15 0.06
4 15 0.00
5 15 0.00
6 15 0.01
7 15 0.00
8 15 0.00
9 15 0.10
10 15 0.10
11 15 0.00
12 15 0.01
13 15 0.00
14 15 0.01
15 15 0.59
16 15 0.00
0 16 0.00
1 16 0.01
2 16 0.03
3 16 0.00
4 16 0.00
5 16 0.00
6 16 0.00
7 16 0.00
8 16 0.13
9 16 0.00
10 16 0.00
11 16 0.00
12 16 0.00
13 16 0.03
14 16 0.03
15 16 0.01
16 16 0.77
};
\end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/conf_KNN_HOG_entropy.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
        width=16cm,
        height=16cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        xtick={0,...,16},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={scale=1.25,anchor=east,rotate=60,yshift=-5pt,font=\tt},
%	xticklabel style={font=\tt},
        yticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        ytick={0,...,16},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={scale=1.25,font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
\addplot[
  matrix plot,
  mesh/cols=17,
  point meta=explicit,
  draw=gray
] table [x=x, y=y, meta=C] {
x y C
0 0 0.56
1 0 0.03
2 0 0.00
3 0 0.03
4 0 0.03
5 0 0.00
6 0 0.03
7 0 0.00
8 0 0.01
9 0 0.06
10 0 0.04
11 0 0.14
12 0 0.01
13 0 0.01
14 0 0.00
15 0 0.06
16 0 0.00
0 1 0.03
1 1 0.62
2 1 0.01
3 1 0.01
4 1 0.00
5 1 0.00
6 1 0.01
7 1 0.08
8 1 0.03
9 1 0.01
10 1 0.01
11 1 0.09
12 1 0.03
13 1 0.03
14 1 0.01
15 1 0.01
16 1 0.01
0 2 0.00
1 2 0.01
2 2 0.77
3 2 0.02
4 2 0.01
5 2 0.01
6 2 0.03
7 2 0.00
8 2 0.03
9 2 0.00
10 2 0.01
11 2 0.01
12 2 0.00
13 2 0.06
14 2 0.03
15 2 0.00
16 2 0.04
0 3 0.03
1 3 0.01
2 3 0.01
3 3 0.66
4 3 0.01
5 3 0.00
6 3 0.01
7 3 0.00
8 3 0.01
9 3 0.04
10 3 0.01
11 3 0.11
12 3 0.01
13 3 0.04
14 3 0.01
15 3 0.04
16 3 0.01
0 4 0.01
1 4 0.00
2 4 0.01
3 4 0.03
4 4 0.73
5 4 0.01
6 4 0.04
7 4 0.00
8 4 0.00
9 4 0.01
10 4 0.01
11 4 0.10
12 4 0.01
13 4 0.03
14 4 0.01
15 4 0.01
16 4 0.01
0 5 0.00
1 5 0.00
2 5 0.01
3 5 0.01
4 5 0.01
5 5 0.95
6 5 0.01
7 5 0.00
8 5 0.00
9 5 0.01
10 5 0.00
11 5 0.01
12 5 0.00
13 5 0.01
14 5 0.00
15 5 0.00
16 5 0.00
0 6 0.01
1 6 0.01
2 6 0.22
3 6 0.04
4 6 0.01
5 6 0.00
6 6 0.36
7 6 0.00
8 6 0.01
9 6 0.03
10 6 0.01
11 6 0.12
12 6 0.00
13 6 0.10
14 6 0.04
15 6 0.01
16 6 0.03
0 7 0.00
1 7 0.01
2 7 0.00
3 7 0.00
4 7 0.00
5 7 0.00
6 7 0.00
7 7 0.96
8 7 0.00
9 7 0.00
10 7 0.00
11 7 0.00
12 7 0.01
13 7 0.00
14 7 0.02
15 7 0.00
16 7 0.00
0 8 0.00
1 8 0.01
2 8 0.00
3 8 0.01
4 8 0.00
5 8 0.00
6 8 0.01
7 8 0.00
8 8 0.74
9 8 0.01
10 8 0.00
11 8 0.00
12 8 0.00
13 8 0.07
14 8 0.01
15 8 0.00
16 8 0.16
0 9 0.07
1 9 0.02
2 9 0.01
3 9 0.04
4 9 0.01
5 9 0.00
6 9 0.01
7 9 0.01
8 9 0.01
9 9 0.54
10 9 0.04
11 9 0.14
12 9 0.02
13 9 0.02
14 9 0.01
15 9 0.05
16 9 0.00
0 10 0.01
1 10 0.01
2 10 0.01
3 10 0.01
4 10 0.01
5 10 0.00
6 10 0.04
7 10 0.01
8 10 0.00
9 10 0.01
10 10 0.66
11 10 0.11
12 10 0.03
13 10 0.04
14 10 0.01
15 10 0.02
16 10 0.01
0 11 0.04
1 11 0.03
2 11 0.01
3 11 0.04
4 11 0.04
5 11 0.00
6 11 0.03
7 11 0.01
8 11 0.01
9 11 0.04
10 11 0.03
11 11 0.68
12 11 0.03
13 11 0.01
14 11 0.00
15 11 0.01
16 11 0.00
0 12 0.01
1 12 0.01
2 12 0.00
3 12 0.03
4 12 0.03
5 12 0.00
6 12 0.01
7 12 0.00
8 12 0.00
9 12 0.03
10 12 0.01
11 12 0.06
12 12 0.79
13 12 0.01
14 12 0.01
15 12 0.01
16 12 0.00
0 13 0.01
1 13 0.02
2 13 0.04
3 13 0.06
4 13 0.01
5 13 0.01
6 13 0.03
7 13 0.00
8 13 0.05
9 13 0.01
10 13 0.00
11 13 0.04
12 13 0.01
13 13 0.64
14 13 0.04
15 13 0.00
16 13 0.06
0 14 0.00
1 14 0.01
2 14 0.00
3 14 0.01
4 14 0.01
5 14 0.00
6 14 0.01
7 14 0.01
8 14 0.00
9 14 0.00
10 14 0.01
11 14 0.01
12 14 0.00
13 14 0.06
14 14 0.89
15 14 0.00
16 14 0.00
0 15 0.07
1 15 0.03
2 15 0.01
3 15 0.02
4 15 0.01
5 15 0.00
6 15 0.01
7 15 0.00
8 15 0.00
9 15 0.04
10 15 0.02
11 15 0.16
12 15 0.01
13 15 0.01
14 15 0.00
15 15 0.62
16 15 0.00
0 16 0.00
1 16 0.01
2 16 0.01
3 16 0.01
4 16 0.00
5 16 0.00
6 16 0.01
7 16 0.00
8 16 0.17
9 16 0.00
10 16 0.00
11 16 0.01
12 16 0.00
13 16 0.06
14 16 0.04
15 16 0.00
16 16 0.69
};
\end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/conf_KNN_HOG_polar.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
        width=16cm,
        height=16cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        xtick={0,...,16},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={scale=1.25,anchor=east,rotate=60,yshift=-5pt,font=\tt},
%	xticklabel style={font=\tt},
        yticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        ytick={0,...,16},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={scale=1.25,font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
\addplot[
  matrix plot,
  mesh/cols=17,
  point meta=explicit,
  draw=gray
] table [x=x, y=y, meta=C] {
x y C
0 0 0.48
1 0 0.03
2 0 0.01
3 0 0.03
4 0 0.00
5 0 0.01
6 0 0.04
7 0 0.01
8 0 0.00
9 0 0.14
10 0 0.07
11 0 0.03
12 0 0.03
13 0 0.00
14 0 0.01
15 0 0.15
16 0 0.00
0 1 0.01
1 1 0.60
2 1 0.01
3 1 0.02
4 1 0.01
5 1 0.00
6 1 0.04
7 1 0.06
8 1 0.03
9 1 0.02
10 1 0.04
11 1 0.04
12 1 0.03
13 1 0.01
14 1 0.01
15 1 0.04
16 1 0.03
0 2 0.01
1 2 0.01
2 2 0.79
3 2 0.03
4 2 0.00
5 2 0.00
6 2 0.02
7 2 0.01
8 2 0.01
9 2 0.01
10 2 0.00
11 2 0.00
12 2 0.01
13 2 0.04
14 2 0.01
15 2 0.01
16 2 0.04
0 3 0.04
1 3 0.03
2 3 0.01
3 3 0.63
4 3 0.01
5 3 0.00
6 3 0.01
7 3 0.01
8 3 0.00
9 3 0.11
10 3 0.02
11 3 0.04
12 3 0.02
13 3 0.01
14 3 0.01
15 3 0.03
16 3 0.00
0 4 0.02
1 4 0.03
2 4 0.01
3 4 0.03
4 4 0.75
5 4 0.00
6 4 0.04
7 4 0.01
8 4 0.00
9 4 0.03
10 4 0.01
11 4 0.07
12 4 0.01
13 4 0.00
14 4 0.01
15 4 0.01
16 4 0.00
0 5 0.01
1 5 0.00
2 5 0.00
3 5 0.00
4 5 0.01
5 5 0.98
6 5 0.00
7 5 0.00
8 5 0.00
9 5 0.00
10 5 0.00
11 5 0.01
12 5 0.00
13 5 0.00
14 5 0.00
15 5 0.00
16 5 0.01
0 6 0.01
1 6 0.03
2 6 0.03
3 6 0.03
4 6 0.01
5 6 0.01
6 6 0.65
7 6 0.01
8 6 0.01
9 6 0.01
10 6 0.06
11 6 0.06
12 6 0.00
13 6 0.07
14 6 0.01
15 6 0.02
16 6 0.01
0 7 0.00
1 7 0.03
2 7 0.00
3 7 0.01
4 7 0.00
5 7 0.00
6 7 0.00
7 7 0.93
8 7 0.00
9 7 0.00
10 7 0.01
11 7 0.00
12 7 0.00
13 7 0.01
14 7 0.02
15 7 0.00
16 7 0.00
0 8 0.01
1 8 0.00
2 8 0.03
3 8 0.00
4 8 0.00
5 8 0.00
6 8 0.01
7 8 0.00
8 8 0.76
9 8 0.00
10 8 0.00
11 8 0.00
12 8 0.00
13 8 0.07
14 8 0.01
15 8 0.00
16 8 0.12
0 9 0.07
1 9 0.03
2 9 0.01
3 9 0.05
4 9 0.03
5 9 0.00
6 9 0.02
7 9 0.01
8 9 0.00
9 9 0.51
10 9 0.07
11 9 0.03
12 9 0.04
13 9 0.01
14 9 0.00
15 9 0.15
16 9 0.00
0 10 0.05
1 10 0.01
2 10 0.01
3 10 0.03
4 10 0.01
5 10 0.00
6 10 0.04
7 10 0.01
8 10 0.00
9 10 0.07
10 10 0.66
11 10 0.01
12 10 0.04
13 10 0.01
14 10 0.02
15 10 0.03
16 10 0.00
0 11 0.02
1 11 0.03
2 11 0.01
3 11 0.04
4 11 0.04
5 11 0.00
6 11 0.04
7 11 0.01
8 11 0.00
9 11 0.03
10 11 0.04
11 11 0.67
12 11 0.04
13 11 0.03
14 11 0.00
15 11 0.01
16 11 0.00
0 12 0.03
1 12 0.01
2 12 0.01
3 12 0.04
4 12 0.01
5 12 0.00
6 12 0.00
7 12 0.00
8 12 0.00
9 12 0.03
10 12 0.01
11 12 0.01
12 12 0.81
13 12 0.00
14 12 0.01
15 12 0.04
16 12 0.00
0 13 0.01
1 13 0.04
2 13 0.01
3 13 0.02
4 13 0.01
5 13 0.00
6 13 0.12
7 13 0.01
8 13 0.09
9 13 0.02
10 13 0.03
11 13 0.01
12 13 0.00
13 13 0.57
14 13 0.03
15 13 0.01
16 13 0.04
0 14 0.02
1 14 0.01
2 14 0.01
3 14 0.02
4 14 0.01
5 14 0.00
6 14 0.00
7 14 0.04
8 14 0.01
9 14 0.01
10 14 0.00
11 14 0.00
12 14 0.01
13 14 0.06
14 14 0.78
15 14 0.00
16 14 0.03
0 15 0.09
1 15 0.04
2 15 0.01
3 15 0.03
4 15 0.00
5 15 0.01
6 15 0.01
7 15 0.00
8 15 0.01
9 15 0.11
10 15 0.05
11 15 0.00
12 15 0.04
13 15 0.00
14 15 0.01
15 15 0.61
16 15 0.00
0 16 0.01
1 16 0.01
2 16 0.04
3 16 0.00
4 16 0.00
5 16 0.00
6 16 0.01
7 16 0.00
8 16 0.23
9 16 0.01
10 16 0.00
11 16 0.00
12 16 0.00
13 16 0.06
14 16 0.01
15 16 0.01
16 16 0.63
};
\end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/conf_KNN_baseline.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
        width=16cm,
        height=16cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        xtick={0,...,16},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={scale=1.25,anchor=east,rotate=60,yshift=-5pt,font=\tt},
%	xticklabel style={font=\tt},
        yticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        ytick={0,...,16},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={scale=1.25,font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
\addplot[
  matrix plot,
  mesh/cols=17,
  point meta=explicit,
  draw=gray
] table [x=x, y=y, meta=C] {
x y C
0 0 0.51
1 0 0.04
2 0 0.00
3 0 0.03
4 0 0.00
5 0 0.00
6 0 0.03
7 0 0.00
8 0 0.00
9 0 0.06
10 0 0.06
11 0 0.05
12 0 0.06
13 0 0.01
14 0 0.00
15 0 0.14
16 0 0.01
0 1 0.02
1 1 0.62
2 1 0.00
3 1 0.05
4 1 0.03
5 1 0.01
6 1 0.02
7 1 0.05
8 1 0.00
9 1 0.04
10 1 0.01
11 1 0.05
12 1 0.03
13 1 0.02
14 1 0.02
15 1 0.03
16 1 0.00
0 2 0.01
1 2 0.01
2 2 0.83
3 2 0.00
4 2 0.00
5 2 0.00
6 2 0.01
7 2 0.01
8 2 0.04
9 2 0.00
10 2 0.01
11 2 0.01
12 2 0.00
13 2 0.03
14 2 0.02
15 2 0.00
16 2 0.02
0 3 0.09
1 3 0.04
2 3 0.01
3 3 0.66
4 3 0.00
5 3 0.02
6 3 0.00
7 3 0.01
8 3 0.00
9 3 0.05
10 3 0.04
11 3 0.00
12 3 0.03
13 3 0.01
14 3 0.00
15 3 0.04
16 3 0.00
0 4 0.06
1 4 0.01
2 4 0.00
3 4 0.03
4 4 0.68
5 4 0.02
6 4 0.06
7 4 0.00
8 4 0.00
9 4 0.02
10 4 0.01
11 4 0.06
12 4 0.00
13 4 0.03
14 4 0.01
15 4 0.00
16 4 0.01
0 5 0.01
1 5 0.01
2 5 0.00
3 5 0.00
4 5 0.01
5 5 0.93
6 5 0.00
7 5 0.00
8 5 0.00
9 5 0.01
10 5 0.00
11 5 0.00
12 5 0.00
13 5 0.00
14 5 0.01
15 5 0.02
16 5 0.00
0 6 0.02
1 6 0.02
2 6 0.01
3 6 0.03
4 6 0.04
5 6 0.00
6 6 0.67
7 6 0.00
8 6 0.01
9 6 0.01
10 6 0.01
11 6 0.04
12 6 0.01
13 6 0.10
14 6 0.02
15 6 0.01
16 6 0.00
0 7 0.00
1 7 0.07
2 7 0.00
3 7 0.00
4 7 0.00
5 7 0.00
6 7 0.00
7 7 0.82
8 7 0.00
9 7 0.01
10 7 0.00
11 7 0.00
12 7 0.01
13 7 0.00
14 7 0.09
15 7 0.00
16 7 0.00
0 8 0.00
1 8 0.00
2 8 0.00
3 8 0.01
4 8 0.00
5 8 0.00
6 8 0.02
7 8 0.00
8 8 0.78
9 8 0.00
10 8 0.00
11 8 0.01
12 8 0.00
13 8 0.07
14 8 0.01
15 8 0.00
16 8 0.10
0 9 0.11
1 9 0.05
2 9 0.00
3 9 0.07
4 9 0.02
5 9 0.00
6 9 0.02
7 9 0.01
8 9 0.00
9 9 0.44
10 9 0.05
11 9 0.04
12 9 0.04
13 9 0.00
14 9 0.00
15 9 0.15
16 9 0.00
0 10 0.03
1 10 0.05
2 10 0.02
3 10 0.02
4 10 0.00
5 10 0.00
6 10 0.08
7 10 0.01
8 10 0.00
9 10 0.05
10 10 0.64
11 10 0.03
12 10 0.00
13 10 0.00
14 10 0.04
15 10 0.03
16 10 0.00
0 11 0.04
1 11 0.01
2 11 0.00
3 11 0.02
4 11 0.04
5 11 0.00
6 11 0.09
7 11 0.01
8 11 0.00
9 11 0.00
10 11 0.03
11 11 0.72
12 11 0.03
13 11 0.00
14 11 0.00
15 11 0.01
16 11 0.00
0 12 0.05
1 12 0.03
2 12 0.00
3 12 0.02
4 12 0.02
5 12 0.00
6 12 0.00
7 12 0.01
8 12 0.00
9 12 0.01
10 12 0.01
11 12 0.01
12 12 0.81
13 12 0.00
14 12 0.01
15 12 0.02
16 12 0.00
0 13 0.01
1 13 0.00
2 13 0.04
3 13 0.00
4 13 0.01
5 13 0.02
6 13 0.09
7 13 0.00
8 13 0.07
9 13 0.04
10 13 0.01
11 13 0.01
12 13 0.00
13 13 0.68
14 13 0.01
15 13 0.00
16 13 0.01
0 14 0.01
1 14 0.03
2 14 0.01
3 14 0.01
4 14 0.00
5 14 0.00
6 14 0.02
7 14 0.04
8 14 0.02
9 14 0.04
10 14 0.00
11 14 0.00
12 14 0.00
13 14 0.09
14 14 0.67
15 14 0.02
16 14 0.04
0 15 0.09
1 15 0.05
2 15 0.00
3 15 0.07
4 15 0.00
5 15 0.00
6 15 0.02
7 15 0.00
8 15 0.00
9 15 0.14
10 15 0.01
11 15 0.00
12 15 0.03
13 15 0.00
14 15 0.00
15 15 0.59
16 15 0.00
0 16 0.00
1 16 0.01
2 16 0.01
3 16 0.01
4 16 0.00
5 16 0.00
6 16 0.02
7 16 0.01
8 16 0.17
9 16 0.00
10 16 0.00
11 16 0.00
12 16 0.00
13 16 0.06
14 16 0.02
15 16 0.00
16 16 0.69
};
\end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/conf_XGBoost_HOG_grayscale.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
        width=16cm,
        height=16cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        xtick={0,...,16},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={scale=1.25,anchor=east,rotate=60,yshift=-5pt,font=\tt},
%	xticklabel style={font=\tt},
        yticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        ytick={0,...,16},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={scale=1.25,font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
\addplot[
  matrix plot,
  mesh/cols=17,
  point meta=explicit,
  draw=gray
] table [x=x, y=y, meta=C] {
x y C
0 0 0.65
1 0 0.02
2 0 0.00
3 0 0.02
4 0 0.01
5 0 0.00
6 0 0.01
7 0 0.01
8 0 0.00
9 0 0.08
10 0 0.02
11 0 0.06
12 0 0.00
13 0 0.01
14 0 0.00
15 0 0.11
16 0 0.00
0 1 0.01
1 1 0.67
2 1 0.04
3 1 0.02
4 1 0.00
5 1 0.00
6 1 0.05
7 1 0.03
8 1 0.00
9 1 0.02
10 1 0.01
11 1 0.06
12 1 0.00
13 1 0.04
14 1 0.03
15 1 0.02
16 1 0.00
0 2 0.00
1 2 0.00
2 2 0.77
3 2 0.00
4 2 0.00
5 2 0.00
6 2 0.08
7 2 0.00
8 2 0.01
9 2 0.00
10 2 0.00
11 2 0.01
12 2 0.01
13 2 0.08
14 2 0.01
15 2 0.00
16 2 0.03
0 3 0.01
1 3 0.02
2 3 0.00
3 3 0.71
4 3 0.01
5 3 0.00
6 3 0.06
7 3 0.00
8 3 0.00
9 3 0.01
10 3 0.02
11 3 0.10
12 3 0.00
13 3 0.04
14 3 0.00
15 3 0.02
16 3 0.00
0 4 0.01
1 4 0.00
2 4 0.00
3 4 0.02
4 4 0.77
5 4 0.00
6 4 0.04
7 4 0.00
8 4 0.00
9 4 0.00
10 4 0.03
11 4 0.07
12 4 0.00
13 4 0.02
14 4 0.02
15 4 0.02
16 4 0.00
0 5 0.01
1 5 0.00
2 5 0.00
3 5 0.00
4 5 0.00
5 5 0.95
6 5 0.01
7 5 0.00
8 5 0.00
9 5 0.00
10 5 0.00
11 5 0.01
12 5 0.02
13 5 0.00
14 5 0.00
15 5 0.00
16 5 0.00
0 6 0.04
1 6 0.00
2 6 0.04
3 6 0.01
4 6 0.00
5 6 0.00
6 6 0.58
7 6 0.00
8 6 0.01
9 6 0.02
10 6 0.01
11 6 0.13
12 6 0.00
13 6 0.13
14 6 0.02
15 6 0.00
16 6 0.01
0 7 0.00
1 7 0.01
2 7 0.00
3 7 0.00
4 7 0.00
5 7 0.00
6 7 0.00
7 7 0.98
8 7 0.00
9 7 0.00
10 7 0.00
11 7 0.00
12 7 0.00
13 7 0.00
14 7 0.01
15 7 0.00
16 7 0.00
0 8 0.00
1 8 0.00
2 8 0.02
3 8 0.00
4 8 0.00
5 8 0.00
6 8 0.02
7 8 0.00
8 8 0.73
9 8 0.00
10 8 0.00
11 8 0.00
12 8 0.00
13 8 0.08
14 8 0.01
15 8 0.00
16 8 0.14
0 9 0.09
1 9 0.05
2 9 0.00
3 9 0.02
4 9 0.02
5 9 0.00
6 9 0.03
7 9 0.00
8 9 0.00
9 9 0.61
10 9 0.01
11 9 0.06
12 9 0.02
13 9 0.01
14 9 0.01
15 9 0.07
16 9 0.00
0 10 0.03
1 10 0.00
2 10 0.01
3 10 0.04
4 10 0.02
5 10 0.00
6 10 0.02
7 10 0.01
8 10 0.00
9 10 0.01
10 10 0.72
11 10 0.10
12 10 0.02
13 10 0.02
14 10 0.00
15 10 0.00
16 10 0.00
0 11 0.09
1 11 0.00
2 11 0.00
3 11 0.04
4 11 0.04
5 11 0.00
6 11 0.03
7 11 0.00
8 11 0.00
9 11 0.00
10 11 0.01
11 11 0.73
12 11 0.00
13 11 0.04
14 11 0.00
15 11 0.02
16 11 0.00
0 12 0.04
1 12 0.00
2 12 0.00
3 12 0.05
4 12 0.01
5 12 0.00
6 12 0.00
7 12 0.00
8 12 0.01
9 12 0.03
10 12 0.00
11 12 0.05
12 12 0.76
13 12 0.01
14 12 0.00
15 12 0.04
16 12 0.00
0 13 0.01
1 13 0.02
2 13 0.02
3 13 0.03
4 13 0.00
5 13 0.00
6 13 0.04
7 13 0.00
8 13 0.10
9 13 0.00
10 13 0.00
11 13 0.03
12 13 0.00
13 13 0.63
14 13 0.10
15 13 0.00
16 13 0.02
0 14 0.01
1 14 0.00
2 14 0.02
3 14 0.00
4 14 0.00
5 14 0.00
6 14 0.01
7 14 0.02
8 14 0.02
9 14 0.00
10 14 0.02
11 14 0.00
12 14 0.00
13 14 0.05
14 14 0.84
15 14 0.00
16 14 0.01
0 15 0.14
1 15 0.00
2 15 0.00
3 15 0.01
4 15 0.00
5 15 0.00
6 15 0.00
7 15 0.00
8 15 0.00
9 15 0.05
10 15 0.00
11 15 0.05
12 15 0.00
13 15 0.01
14 15 0.00
15 15 0.74
16 15 0.00
0 16 0.00
1 16 0.00
2 16 0.03
3 16 0.01
4 16 0.00
5 16 0.00
6 16 0.01
7 16 0.01
8 16 0.13
9 16 0.01
10 16 0.00
11 16 0.00
12 16 0.00
13 16 0.06
14 16 0.06
15 16 0.00
16 16 0.68
};
\end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/conf_XGBoost_Haralick_byteclass.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
        width=16cm,
        height=16cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        xtick={0,...,16},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={scale=1.25,anchor=east,rotate=60,yshift=-5pt,font=\tt},
%	xticklabel style={font=\tt},
        yticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        ytick={0,...,16},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={scale=1.25,font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
\addplot[
  matrix plot,
  mesh/cols=17,
  point meta=explicit,
  draw=gray
] table [x=x, y=y, meta=C] {
x y C
0 0 0.58
1 0 0.06
2 0 0.00
3 0 0.07
4 0 0.01
5 0 0.00
6 0 0.01
7 0 0.01
8 0 0.00
9 0 0.03
10 0 0.06
11 0 0.09
12 0 0.01
13 0 0.00
14 0 0.01
15 0 0.06
16 0 0.00
0 1 0.05
1 1 0.63
2 1 0.00
3 1 0.03
4 1 0.00
5 1 0.00
6 1 0.01
7 1 0.10
8 1 0.00
9 1 0.04
10 1 0.02
11 1 0.06
12 1 0.00
13 1 0.01
14 1 0.02
15 1 0.01
16 1 0.02
0 2 0.01
1 2 0.00
2 2 0.63
3 2 0.02
4 2 0.01
5 2 0.00
6 2 0.18
7 2 0.01
8 2 0.01
9 2 0.00
10 2 0.00
11 2 0.01
12 2 0.00
13 2 0.04
14 2 0.01
15 2 0.00
16 2 0.07
0 3 0.03
1 3 0.02
2 3 0.01
3 3 0.73
4 3 0.01
5 3 0.00
6 3 0.03
7 3 0.01
8 3 0.00
9 3 0.02
10 3 0.00
11 3 0.09
12 3 0.01
13 3 0.02
14 3 0.01
15 3 0.01
16 3 0.00
0 4 0.03
1 4 0.01
2 4 0.00
3 4 0.02
4 4 0.82
5 4 0.00
6 4 0.00
7 4 0.00
8 4 0.00
9 4 0.03
10 4 0.01
11 4 0.03
12 4 0.03
13 4 0.01
14 4 0.01
15 4 0.00
16 4 0.00
0 5 0.00
1 5 0.00
2 5 0.00
3 5 0.00
4 5 0.00
5 5 0.96
6 5 0.02
7 5 0.00
8 5 0.00
9 5 0.00
10 5 0.00
11 5 0.01
12 5 0.00
13 5 0.00
14 5 0.01
15 5 0.00
16 5 0.00
0 6 0.03
1 6 0.00
2 6 0.10
3 6 0.05
4 6 0.05
5 6 0.00
6 6 0.53
7 6 0.00
8 6 0.00
9 6 0.02
10 6 0.02
11 6 0.05
12 6 0.00
13 6 0.12
14 6 0.03
15 6 0.00
16 6 0.00
0 7 0.00
1 7 0.00
2 7 0.00
3 7 0.00
4 7 0.00
5 7 0.00
6 7 0.00
7 7 0.99
8 7 0.00
9 7 0.00
10 7 0.00
11 7 0.00
12 7 0.00
13 7 0.00
14 7 0.01
15 7 0.00
16 7 0.00
0 8 0.00
1 8 0.00
2 8 0.00
3 8 0.00
4 8 0.00
5 8 0.00
6 8 0.00
7 8 0.01
8 8 0.75
9 8 0.00
10 8 0.00
11 8 0.00
12 8 0.00
13 8 0.10
14 8 0.00
15 8 0.00
16 8 0.14
0 9 0.10
1 9 0.02
2 9 0.01
3 9 0.04
4 9 0.03
5 9 0.00
6 9 0.00
7 9 0.00
8 9 0.00
9 9 0.61
10 9 0.04
11 9 0.02
12 9 0.00
13 9 0.02
14 9 0.01
15 9 0.10
16 9 0.00
0 10 0.01
1 10 0.01
2 10 0.00
3 10 0.01
4 10 0.03
5 10 0.00
6 10 0.04
7 10 0.02
8 10 0.00
9 10 0.00
10 10 0.77
11 10 0.03
12 10 0.02
13 10 0.01
14 10 0.02
15 10 0.03
16 10 0.00
0 11 0.04
1 11 0.00
2 11 0.00
3 11 0.02
4 11 0.06
5 11 0.00
6 11 0.04
7 11 0.01
8 11 0.00
9 11 0.05
10 11 0.04
11 11 0.68
12 11 0.00
13 11 0.05
14 11 0.00
15 11 0.01
16 11 0.00
0 12 0.01
1 12 0.05
2 12 0.00
3 12 0.01
4 12 0.01
5 12 0.00
6 12 0.01
7 12 0.00
8 12 0.00
9 12 0.05
10 12 0.01
11 12 0.05
12 12 0.79
13 12 0.00
14 12 0.01
15 12 0.00
16 12 0.00
0 13 0.01
1 13 0.01
2 13 0.04
3 13 0.02
4 13 0.01
5 13 0.00
6 13 0.09
7 13 0.03
8 13 0.05
9 13 0.00
10 13 0.02
11 13 0.02
12 13 0.00
13 13 0.57
14 13 0.09
15 13 0.01
16 13 0.03
0 14 0.00
1 14 0.01
2 14 0.01
3 14 0.00
4 14 0.00
5 14 0.00
6 14 0.02
7 14 0.06
8 14 0.01
9 14 0.01
10 14 0.01
11 14 0.00
12 14 0.00
13 14 0.03
14 14 0.84
15 14 0.00
16 14 0.00
0 15 0.07
1 15 0.03
2 15 0.00
3 15 0.04
4 15 0.01
5 15 0.00
6 15 0.00
7 15 0.01
8 15 0.00
9 15 0.01
10 15 0.01
11 15 0.01
12 15 0.04
13 15 0.01
14 15 0.00
15 15 0.76
16 15 0.00
0 16 0.00
1 16 0.01
2 16 0.02
3 16 0.00
4 16 0.00
5 16 0.00
6 16 0.00
7 16 0.01
8 16 0.16
9 16 0.00
10 16 0.00
11 16 0.00
12 16 0.00
13 16 0.03
14 16 0.04
15 16 0.00
16 16 0.73
};
\end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/conf_XGBoost_Haralick_byteclass_hcurve.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
        width=16cm,
        height=16cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        xtick={0,...,16},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={scale=1.25,anchor=east,rotate=60,yshift=-5pt,font=\tt},
%	xticklabel style={font=\tt},
        yticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        ytick={0,...,16},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={scale=1.25,font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
\addplot[
  matrix plot,
  mesh/cols=17,
  point meta=explicit,
  draw=gray
] table [x=x, y=y, meta=C] {
x y C
0 0 0.65
1 0 0.03
2 0 0.00
3 0 0.06
4 0 0.02
5 0 0.00
6 0 0.02
7 0 0.01
8 0 0.00
9 0 0.05
10 0 0.04
11 0 0.02
12 0 0.03
13 0 0.00
14 0 0.01
15 0 0.06
16 0 0.00
0 1 0.02
1 1 0.61
2 1 0.00
3 1 0.02
4 1 0.01
5 1 0.00
6 1 0.06
7 1 0.07
8 1 0.01
9 1 0.02
10 1 0.01
11 1 0.05
12 1 0.02
13 1 0.04
14 1 0.01
15 1 0.05
16 1 0.00
0 2 0.01
1 2 0.00
2 2 0.71
3 2 0.01
4 2 0.01
5 2 0.00
6 2 0.12
7 2 0.01
8 2 0.02
9 2 0.01
10 2 0.00
11 2 0.02
12 2 0.00
13 2 0.03
14 2 0.01
15 2 0.00
16 2 0.04
0 3 0.05
1 3 0.03
2 3 0.02
3 3 0.62
4 3 0.04
5 3 0.00
6 3 0.01
7 3 0.01
8 3 0.00
9 3 0.03
10 3 0.02
11 3 0.09
12 3 0.01
13 3 0.03
14 3 0.00
15 3 0.03
16 3 0.01
0 4 0.01
1 4 0.01
2 4 0.01
3 4 0.03
4 4 0.82
5 4 0.00
6 4 0.04
7 4 0.00
8 4 0.00
9 4 0.00
10 4 0.02
11 4 0.04
12 4 0.00
13 4 0.00
14 4 0.00
15 4 0.02
16 4 0.00
0 5 0.02
1 5 0.00
2 5 0.00
3 5 0.00
4 5 0.00
5 5 0.96
6 5 0.01
7 5 0.00
8 5 0.00
9 5 0.00
10 5 0.00
11 5 0.00
12 5 0.00
13 5 0.01
14 5 0.00
15 5 0.00
16 5 0.00
0 6 0.02
1 6 0.02
2 6 0.06
3 6 0.04
4 6 0.03
5 6 0.00
6 6 0.58
7 6 0.01
8 6 0.03
9 6 0.00
10 6 0.04
11 6 0.09
12 6 0.01
13 6 0.05
14 6 0.01
15 6 0.00
16 6 0.01
0 7 0.00
1 7 0.00
2 7 0.00
3 7 0.00
4 7 0.00
5 7 0.00
6 7 0.00
7 7 0.94
8 7 0.00
9 7 0.00
10 7 0.01
11 7 0.00
12 7 0.00
13 7 0.00
14 7 0.05
15 7 0.00
16 7 0.00
0 8 0.00
1 8 0.02
2 8 0.00
3 8 0.00
4 8 0.00
5 8 0.00
6 8 0.01
7 8 0.00
8 8 0.78
9 8 0.00
10 8 0.00
11 8 0.00
12 8 0.00
13 8 0.05
14 8 0.00
15 8 0.00
16 8 0.14
0 9 0.04
1 9 0.01
2 9 0.00
3 9 0.06
4 9 0.03
5 9 0.00
6 9 0.03
7 9 0.00
8 9 0.00
9 9 0.62
10 9 0.04
11 9 0.07
12 9 0.01
13 9 0.00
14 9 0.03
15 9 0.06
16 9 0.00
0 10 0.00
1 10 0.01
2 10 0.00
3 10 0.05
4 10 0.00
5 10 0.00
6 10 0.05
7 10 0.00
8 10 0.00
9 10 0.01
10 10 0.75
11 10 0.06
12 10 0.02
13 10 0.01
14 10 0.00
15 10 0.04
16 10 0.00
0 11 0.05
1 11 0.03
2 11 0.00
3 11 0.03
4 11 0.03
5 11 0.00
6 11 0.03
7 11 0.02
8 11 0.00
9 11 0.05
10 11 0.01
11 11 0.72
12 11 0.03
13 11 0.00
14 11 0.00
15 11 0.00
16 11 0.00
0 12 0.01
1 12 0.02
2 12 0.01
3 12 0.01
4 12 0.02
5 12 0.00
6 12 0.04
7 12 0.02
8 12 0.00
9 12 0.01
10 12 0.00
11 12 0.02
12 12 0.80
13 12 0.00
14 12 0.01
15 12 0.03
16 12 0.00
0 13 0.01
1 13 0.02
2 13 0.04
3 13 0.01
4 13 0.02
5 13 0.00
6 13 0.04
7 13 0.00
8 13 0.16
9 13 0.02
10 13 0.00
11 13 0.03
12 13 0.00
13 13 0.48
14 13 0.08
15 13 0.01
16 13 0.08
0 14 0.01
1 14 0.01
2 14 0.00
3 14 0.00
4 14 0.00
5 14 0.00
6 14 0.02
7 14 0.09
8 14 0.01
9 14 0.00
10 14 0.03
11 14 0.01
12 14 0.01
13 14 0.05
14 14 0.72
15 14 0.00
16 14 0.04
0 15 0.07
1 15 0.03
2 15 0.01
3 15 0.03
4 15 0.00
5 15 0.00
6 15 0.01
7 15 0.00
8 15 0.00
9 15 0.03
10 15 0.04
11 15 0.00
12 15 0.00
13 15 0.00
14 15 0.00
15 15 0.78
16 15 0.00
0 16 0.00
1 16 0.00
2 16 0.00
3 16 0.00
4 16 0.00
5 16 0.00
6 16 0.01
7 16 0.01
8 16 0.15
9 16 0.00
10 16 0.00
11 16 0.00
12 16 0.00
13 16 0.02
14 16 0.07
15 16 0.00
16 16 0.74
};
\end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/conf_XGBoost_Haralick_grayscale.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
        width=16cm,
        height=16cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        xtick={0,...,16},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={scale=1.25,anchor=east,rotate=60,yshift=-5pt,font=\tt},
%	xticklabel style={font=\tt},
        yticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        ytick={0,...,16},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={scale=1.25,font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
\addplot[
  matrix plot,
  mesh/cols=17,
  point meta=explicit,
  draw=gray
] table [x=x, y=y, meta=C] {
x y C
0 0 0.54
1 0 0.02
2 0 0.00
3 0 0.03
4 0 0.03
5 0 0.00
6 0 0.05
7 0 0.01
8 0 0.00
9 0 0.10
10 0 0.02
11 0 0.05
12 0 0.04
13 0 0.02
14 0 0.00
15 0 0.09
16 0 0.00
0 1 0.05
1 1 0.66
2 1 0.04
3 1 0.03
4 1 0.01
5 1 0.01
6 1 0.04
7 1 0.04
8 1 0.01
9 1 0.00
10 1 0.02
11 1 0.04
12 1 0.00
13 1 0.01
14 1 0.01
15 1 0.02
16 1 0.01
0 2 0.01
1 2 0.01
2 2 0.81
3 2 0.00
4 2 0.01
5 2 0.00
6 2 0.07
7 2 0.00
8 2 0.01
9 2 0.00
10 2 0.00
11 2 0.00
12 2 0.00
13 2 0.04
14 2 0.01
15 2 0.00
16 2 0.03
0 3 0.00
1 3 0.01
2 3 0.00
3 3 0.76
4 3 0.00
5 3 0.00
6 3 0.01
7 3 0.00
8 3 0.01
9 3 0.04
10 3 0.01
11 3 0.04
12 3 0.01
13 3 0.06
14 3 0.01
15 3 0.04
16 3 0.00
0 4 0.02
1 4 0.02
2 4 0.01
3 4 0.02
4 4 0.81
5 4 0.00
6 4 0.00
7 4 0.01
8 4 0.00
9 4 0.00
10 4 0.00
11 4 0.03
12 4 0.03
13 4 0.03
14 4 0.01
15 4 0.01
16 4 0.00
0 5 0.01
1 5 0.00
2 5 0.00
3 5 0.00
4 5 0.00
5 5 0.95
6 5 0.01
7 5 0.00
8 5 0.00
9 5 0.00
10 5 0.00
11 5 0.02
12 5 0.01
13 5 0.00
14 5 0.00
15 5 0.00
16 5 0.00
0 6 0.03
1 6 0.01
2 6 0.07
3 6 0.00
4 6 0.01
5 6 0.01
6 6 0.61
7 6 0.00
8 6 0.02
9 6 0.02
10 6 0.03
11 6 0.07
12 6 0.00
13 6 0.07
14 6 0.03
15 6 0.02
16 6 0.00
0 7 0.00
1 7 0.02
2 7 0.00
3 7 0.00
4 7 0.01
5 7 0.00
6 7 0.00
7 7 0.91
8 7 0.00
9 7 0.00
10 7 0.00
11 7 0.00
12 7 0.00
13 7 0.00
14 7 0.06
15 7 0.00
16 7 0.00
0 8 0.00
1 8 0.00
2 8 0.01
3 8 0.00
4 8 0.00
5 8 0.00
6 8 0.00
7 8 0.00
8 8 0.75
9 8 0.00
10 8 0.00
11 8 0.00
12 8 0.00
13 8 0.06
14 8 0.01
15 8 0.00
16 8 0.17
0 9 0.08
1 9 0.07
2 9 0.00
3 9 0.07
4 9 0.01
5 9 0.00
6 9 0.02
7 9 0.00
8 9 0.00
9 9 0.65
10 9 0.02
11 9 0.02
12 9 0.02
13 9 0.01
14 9 0.00
15 9 0.03
16 9 0.00
0 10 0.01
1 10 0.00
2 10 0.01
3 10 0.03
4 10 0.03
5 10 0.00
6 10 0.01
7 10 0.01
8 10 0.00
9 10 0.01
10 10 0.77
11 10 0.07
12 10 0.05
13 10 0.00
14 10 0.00
15 10 0.00
16 10 0.00
0 11 0.03
1 11 0.03
2 11 0.01
3 11 0.02
4 11 0.09
5 11 0.00
6 11 0.08
7 11 0.00
8 11 0.00
9 11 0.03
10 11 0.01
11 11 0.68
12 11 0.00
13 11 0.02
14 11 0.00
15 11 0.00
16 11 0.00
0 12 0.03
1 12 0.01
2 12 0.00
3 12 0.02
4 12 0.02
5 12 0.00
6 12 0.00
7 12 0.00
8 12 0.01
9 12 0.02
10 12 0.00
11 12 0.05
12 12 0.81
13 12 0.00
14 12 0.00
15 12 0.03
16 12 0.00
0 13 0.00
1 13 0.01
2 13 0.02
3 13 0.03
4 13 0.02
5 13 0.00
6 13 0.02
7 13 0.03
8 13 0.08
9 13 0.01
10 13 0.01
11 13 0.02
12 13 0.00
13 13 0.62
14 13 0.06
15 13 0.00
16 13 0.07
0 14 0.00
1 14 0.01
2 14 0.01
3 14 0.01
4 14 0.00
5 14 0.00
6 14 0.00
7 14 0.04
8 14 0.01
9 14 0.01
10 14 0.01
11 14 0.00
12 14 0.00
13 14 0.11
14 14 0.77
15 14 0.01
16 14 0.01
0 15 0.07
1 15 0.03
2 15 0.00
3 15 0.02
4 15 0.01
5 15 0.00
6 15 0.01
7 15 0.00
8 15 0.00
9 15 0.02
10 15 0.03
11 15 0.00
12 15 0.03
13 15 0.01
14 15 0.00
15 15 0.77
16 15 0.00
0 16 0.00
1 16 0.00
2 16 0.02
3 16 0.00
4 16 0.00
5 16 0.00
6 16 0.00
7 16 0.02
8 16 0.18
9 16 0.00
10 16 0.01
11 16 0.00
12 16 0.00
13 16 0.09
14 16 0.01
15 16 0.00
16 16 0.67
};
\end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/whisker2.tex <==
%\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{data/data2.csv}\csvdata
	% Boxplot groups columns, but we want rows
	\pgfplotstabletranspose\datatransposed{\csvdata} 
	\begin{axis}[
		boxplot/draw direction = y,
		boxplot/every whisker/.style={blue,thick},
		boxplot/every median/.style={blue,thick},
		boxplot/every box/.style={blue,very thick,fill=white,fill opacity=0},
		x axis line style = {opacity=0},
%		x axis line style = {opacity=1.0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		ymajorgrids,
		ymin=0.275, ymax=0.8,
		xtick = {1, 2, 3, 4, 5, 6, 7, 8},
		ylabel style = {scale = 0.80},
%		xticklabel style = {align=center, font=\small, rotate=60},
	        x tick label style={scale=0.75,
        			rotate=60,
			anchor=north east,
			inner sep=0mm
		},
		y tick label style={scale=0.75,
	    		/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
%			sep=,
    			precision=2},
		xticklabels = {Grayscale, HIT, Entropy, Byteclass, Hilbert, Spiral, Cartesian, Polar},
		xtick style = {draw=none}, % Hide tick line
		ylabel = {Accuracy},
		ytick = {0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0}
	]
		\foreach \n in {1,...,8} {
			\addplot+[boxplot, fill, draw=black] table[y index=\n] {\datatransposed};
		}
	\end{axis}
\end{tikzpicture}

